Master integrals for mixed QCD-QED corrections to charged-current Drell-Yan production of a massive charged lepton

The master integrals for the mixed QCD-QED two-loop virtual corrections to the charged-current Drell-Yan process $q\bar{q}^{\prime} \rightarrow \ell \nu$ are computed analytically by using the differential equation method. A suitable choice of master integrals makes it successful to cast the differential equation system into the canonical form. We keep the dependence on charged lepton mass in the building of differential equations and then expand the system against the ratio of small charged lepton mass to large $W$-boson mass. In such a way the final results will contain large logarithms of the form $\log(m_{\ell}^2/m_W^2)$. Finally, all the canonical master integrals are given as Taylor series around $d = 4$ spacetime dimensions up to order four, with coefficients expressed in terms of Goncharov polylogarithms up to weight four.

==> (inline-0) <==
\begin{matrix}
~ -2 \times \mathbbm{1}_{3 \times 3}~ & & & \\
&
~
\left(
\begin{matrix}
-2 &  1 \\
 0 & -2
\end{matrix}
\right)~
 & & \\
& & ~-1 \times \mathbbm{1}_{9 \times 9}~ & \\
& & & ~0 \times \mathbbm{1}_{32 \times 32}~
\end{matrix}
\begin{matrix}
% row 1
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus \frac{1}{4}       & \pminus 0   & \minus 1    & \pminus \frac{1}{4}       & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \minus \frac{1}{2}        & \minus \frac{1}{2}        & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 1   & \pminus \frac{1}{2}       & \minus \frac{1}{2}        & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 2
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{1}{4}       & \pminus 0
& \pminus 0   & \minus \frac{1}{4}        & \pminus \frac{3}{2}       & \pminus 1   & \minus \frac{1}{4}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{1}{2}       & \pminus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \minus 1    & \minus \frac{1}{2}        & \pminus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 3
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \minus \frac{1}{2}        & \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \minus 1    & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 4
  \pminus \frac{1}{2}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{2}        & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus 1    & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0
\\
% row 5
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{1}{2}       & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 6
  \pminus \frac{1}{6}       & \pminus 0   & \minus 1    & \minus 1    & \pminus \frac{9}{8}
& \pminus \frac{7}{24}      & \minus \frac{1}{2}        & \pminus \frac{1}{8}       & \minus \frac{1}{2}
& \pminus 1   & \pminus 1   & \minus \frac{1}{2}        & \pminus 0   & \pminus 1   & \minus 3    & \pminus 0
& \pminus 1   & \pminus 2   & \pminus \frac{2}{3}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus \frac{3}{2}       & \pminus \frac{1}{4}       & \pminus 0   & \pminus 0
& \minus 2    & \pminus 0   & \pminus 1   & \pminus 1   & \pminus 0   & \minus \frac{1}{3}
& \minus \frac{2}{3}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0
& \pminus 1   & \pminus 0   & \minus 1    & \pminus 1
\\
% row 7
  \minus \frac{1}{2}        & \pminus 0   & \minus 1    & \minus 1    & \pminus \frac{3}{4}
& \pminus \frac{1}{4}       & \minus \frac{1}{2}        & \pminus \frac{1}{4}       & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{2}        & \pminus 1   & \minus \frac{3}{2}
& \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0   & \minus 1    & \pminus 0   & \pminus 0
& \pminus 0   & \minus \frac{3}{2}        & \pminus \frac{1}{2}       & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0
\\
% row 8
  \pminus \frac{1}{3}       & \pminus 0   & \pminus 1   & \pminus 1   & \minus \frac{3}{4}
& \minus \frac{5}{12}       & \pminus 0   & \pminus 0   & \pminus \frac{1}{2}       & \minus \frac{5}{2}
& \minus 1    & \pminus \frac{1}{2}       & \pminus \frac{3}{2}       & \minus 1    & \pminus 3   & \pminus 0
& \minus 1    & \minus 2    & \minus \frac{5}{3}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 2   & \pminus 0
& \minus 1    & \minus 1    & \pminus 0   & \pminus \frac{1}{3}       & \minus \frac{1}{3}        & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \minus 1    & \pminus 0   & \minus 1    & \pminus 0   & \pminus 1
& \minus 1
\\
% row 9
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{9}{8}       & \pminus \frac{1}{8}
& \pminus 0   & \pminus \frac{1}{8}       & \pminus 0                 & \pminus 0   & \pminus 0   & \pminus 0
& \minus \frac{3}{2}        & \pminus 1   & \minus \frac{3}{2}        & \minus \frac{1}{2}        & \pminus 0
& \pminus 0   & \pminus 0   & \minus 1    & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{2}
& \pminus \frac{1}{2}       & \minus \frac{3}{2}        & \minus \frac{1}{4}        & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0
\\
% row 10
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{2}       & \minus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus 1    & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 11
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{4}        & \pminus \frac{3}{4}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0
\\
% row 12
  \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{2}       & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0
\\
% row 13
  \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 14
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{8}        & \minus \frac{1}{8}
& \minus \frac{1}{6}        & \minus \frac{5}{24}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus \frac{1}{2}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{2}
& \pminus \frac{1}{4}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 15
  \minus \frac{1}{6}        & \pminus 0   & \pminus 1   & \pminus 1   & \minus \frac{9}{8}
& \minus \frac{7}{24}       & \pminus \frac{1}{2}       & \minus \frac{1}{8}        & \pminus \frac{1}{4}
& \minus 1    & \pminus 0   & \pminus \frac{1}{4}       & \pminus 0   & \minus 1    & \pminus 3   & \pminus 0
& \minus \frac{1}{2}        & \minus \frac{3}{2}        & \minus \frac{2}{3}        & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{2}        & \minus \frac{1}{4}
& \pminus 0   & \pminus 0   & \pminus 1   & \minus \frac{1}{2}        & \minus \frac{1}{2}        & \minus 1
& \pminus 0   & \pminus \frac{1}{3}       & \pminus \frac{2}{3}       & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \minus 1    & \pminus 0   & \minus 1    & \pminus 0   & \pminus 1   & \pminus 0
\\
% row 16
  \pminus \frac{1}{2}       & \pminus 0   & \pminus 1   & \pminus 1   & \minus \frac{3}{4}
& \minus \frac{1}{4}        & \pminus \frac{1}{2}       & \minus \frac{1}{4}        & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{2}       & \minus 1    & \pminus \frac{3}{2}
& \pminus \frac{1}{2}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus \frac{3}{2}       & \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 1   & \pminus 0
\\
% row 17
  \minus \frac{1}{3}        & \pminus 0   & \minus 1    & \minus 1    & \pminus \frac{3}{4}
& \pminus \frac{1}{6}       & \pminus 0   & \pminus 0   & \minus \frac{1}{4}        & \pminus 1   & \pminus 0
& \minus \frac{1}{4}        & \minus \frac{3}{2}        & \pminus 1   & \minus 3    & \pminus 0
& \pminus \frac{1}{2}       & \pminus \frac{3}{2}       & \pminus \frac{5}{3}       & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \minus 1    & \pminus \frac{1}{2}       & \pminus \frac{1}{2}       & \pminus 1   & \pminus 0
& \minus \frac{1}{3}        & \pminus \frac{1}{3}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 1   & \pminus 0   & \pminus 1   & \pminus 1   & \minus 1    & \pminus 1
\\
% row 18
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 19
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 20
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{9}{8}        & \minus \frac{1}{8}
& \pminus 0   & \minus \frac{1}{8}        & \pminus 0                 & \pminus 0   & \pminus 0   & \pminus 0
& \pminus \frac{3}{2}       & \minus 1    & \pminus \frac{3}{2}       & \pminus \frac{1}{2}       & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{2}
& \minus \frac{1}{2}        & \pminus \frac{3}{2}       & \pminus \frac{1}{4}       & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0
\\
% row 21
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus \frac{1}{2}       & \pminus \frac{1}{2}       & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 22
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 23
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{2}        & \pminus \frac{1}{4}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus 1
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 14
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{4}       & \minus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0
\\
% row 25
  \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 2   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 26
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 1   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 2   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 27
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 28
  \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus \frac{1}{4}       & \minus 1    & \minus \frac{1}{2}        & \pminus \frac{1}{4}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{1}{2}       & \minus \frac{1}{2}
& \minus 1    & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus \frac{1}{2}       & \pminus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 29
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \minus \frac{1}{4}        & \pminus 0   & \pminus 1   & \minus \frac{1}{4}        & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus \frac{1}{2}       & \pminus \frac{1}{2}       & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \minus 1    & \pminus \frac{1}{2}       & \pminus \frac{1}{2}       & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 30
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 31
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 32
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 33
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{4}       & \minus \frac{3}{4}
& \minus 1    & \pminus \frac{1}{4}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 3
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 3   & \pminus \frac{3}{2}       & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0
\\
% row 34
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{1}{8}       & \pminus \frac{1}{8}
& \pminus \frac{1}{6}       & \pminus \frac{5}{24}      & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{2}
& \minus \frac{1}{4}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 35
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{2}
& \pminus \frac{1}{4}       & \pminus 0                 & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \minus \frac{3}{2}        & \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{3}{2}        & \pminus \frac{3}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 36
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{6}
& \minus \frac{1}{12}       & \pminus 0                 & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \minus \frac{3}{2}        & \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{2}        & \pminus \frac{1}{2}
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 37
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \minus \frac{1}{4}        & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 37
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 39
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{1}{4}       & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 40
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus \frac{3}{2}       & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 41
  \pminus \frac{1}{2}       & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 1   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 42
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \minus \frac{1}{2}        & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 43
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 44
  \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \minus 1    & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 1   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 45
  \pminus 0   & \pminus 0   & \minus 1    & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
% row 46
  \pminus 0   & \pminus 1   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
& \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0   & \pminus 0
\\
\end{matrix}

==> (inline-1) <==
\begin{longtable}{
c
p{1.5cm}<{\centering}
p{1.5cm}<{\centering}
p{1.5cm}<{\centering}
p{1.5cm}<{\centering}
p{1.5cm}<{\centering}
p{1.8cm}<{\centering}
p{2.5cm}<{\centering}
}
\toprule[1.5pt]
$g_i$   &  $s \rightarrow 0$  &  $s \rightarrow -t$          &  $s \rightarrow m_W^2$
        &  $t \rightarrow 0$  &  $m_{\ell}^2 \rightarrow 0$  &  $t \rightarrow -m_W^2$
        &  \makecell*{$\displaystyle s \rightarrow \dfrac{m_W^2 t}{t-m_W^2}$}  \\
\midrule[0.8pt]
\endfirsthead
\midrule[1.5pt]
\endfoot
\midrule[1.5pt]
$g_i$   &  $s \rightarrow 0$  &  $s \rightarrow -t$          &  $s \rightarrow m_W^2$
        &  $t \rightarrow 0$  &  $m_{\ell}^2 \rightarrow 0$  &  $t \rightarrow -m_W^2$
        &  \makecell*{$\displaystyle s \rightarrow \dfrac{m_W^2 t}{t-m_W^2}$} \\
\midrule[0.8pt]
\endhead
\caption{The kinematic limits $s \rightarrow 0$, $s \rightarrow m_W^2$, $s \rightarrow -t$, $s \rightarrow m_W^2t/(t-m_W^2)$, $t \rightarrow 0$, $t \rightarrow -m_W^2$ and $m_{\ell}^2 \rightarrow 0$ correspond to $\alpha_{i} \rightarrow 0,~ i = 1, ..., 7$, respectively. The chechmark means the MI is analytic, while the cross singular, in the corresponding limit.} \\
\endlastfoot
\label{table:limit}
$ 1$  & $\times$    & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 2$  & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 3$  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 4$  & \checkmark  & \checkmark  & $\times$    & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 5$  & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 6$  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 7$  & \checkmark  & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 8$  & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  & \checkmark  \\
$ 9$  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 10$ & \checkmark  & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 11$ & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 12$ & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 13$ & $\times$    & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 14$ & $\times$    & \checkmark  & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 15$ & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 16$ & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 17$ & \checkmark  & \checkmark  & $\times$    & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 18$ & $\times$    & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 19$ & $\times$    & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 20$ & $\times$    & \checkmark  & $\times$    & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 21$ & \checkmark  & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 22$ & \checkmark  & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 23$ & \checkmark  & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 24$ & \checkmark  & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 25$ & \checkmark  & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 26$ & $\times$    & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 27$ & $\times$    & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 28$ & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 29$ & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 30$ & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 31$ & \checkmark  & \checkmark  & $\times$    & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 32$ & $\times$    & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  \\
$ 33$ & \checkmark  & \checkmark  & \checkmark  & $\times$    & \checkmark  & \checkmark  & \checkmark  \\
$ 34$ & \checkmark  & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 35$ & $\times$    & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 36$ & $\times$    & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 37$ & $\times$    & \checkmark  & \checkmark  & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 38$ & $\times$    & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 39$ & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 40$ & \checkmark  & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 41$ & $\times$    & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 42$ & $\times$    & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  & \checkmark  \\
$ 43$ & $\times$    & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 44$ & $\times$    & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 45$ & $\times$    & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
$ 46$ & \checkmark  & \checkmark  & $\times$    & $\times$    & $\times$    & \checkmark  & \checkmark  \\
\bottomrule[1.5pt]
\end{longtable}
\begin{align}
g_{1}  =\,
          & 1 - \epsilon \big[ G(0;x)
                             + G(0;z) \big]
            + \epsilon^2 \big[ G(0;x)\, G(0;z)
                             + G(0,0;x)
                             + G(0,0;z)
                             + \zeta(2) \big]
            - \epsilon^3 \big[ \zeta(2)\, G(0;x) \nn
          &                  + \zeta(2)\, G(0;z)
                             + G(0;x)\, G(0,0;z)
                             + G(0;z)\, G(0,0;x)
                             + G(0,0,0;x)
                             + G(0,0,0;z)
                             - 2\, \zeta(3) \big]\,, \nn
g_{2}  =\,
          & 1 - \epsilon\, G(0;x)
            + \epsilon^2 \big[ G(0,0;x)
                             + \zeta(2) \big]
            - \epsilon^3 \big[ \zeta(2)\, G(0;x)
                             + G(0,0,0;x)
                             -2\, \zeta(3) \big]\,, \nn
g_{3}  =\,
          & - \epsilon\, G(-1;x)
            + \epsilon^2 \big[ G(-1,0;x)
                             + 2\, G(-1,-1;x) \big]
            - \epsilon^3 \big[ \zeta(2)\, G(-1;x)
                             + G(-1,0,0;x) \nn
          &                  + 2\, G(-1,-1,0;x)
                             + 4\, G(-1,-1,-1;x) \big]\,, \nn
g_{4}  =\,
          &   \epsilon^2 \big[ G(-1;x)\, G(0;z)
                             - G(0,-1;x) \big]
            - \epsilon^3 \big[ G(-1;x)\, G(0,0;z)
                             + G(0;z)\, G(-1,0;x) \nn
          &                  - G(0;z)\, G(0,-1;x)
                             + 2\, G(0;z)\, G(-1,-1;x)
                             - G(0,-1,0;x)
                             + G(0,0,-1;x) \nn
          &                  - 2\, G(-1,0,-1;x)
                             - 2\, G(0,-1,-1;x) \big]\,, \nn
g_{5}  =\,
          & - 1
            + 2\, \epsilon\, G(0;x)
            - 4\, \epsilon^2\, G(0,0;x)
            + \epsilon^3 \big[ 8\, G(0,0,0;x) + 6\, \zeta(3) \big]\,, \nn
g_{6}  =\,
          & 1
            - 2\, \epsilon\, G(0;z)
            + 4\, \epsilon^2 \big[ G(0,0;z)
                                 + \zeta(2) \big]
            - 2\, \epsilon^3 \big[ 4\, \zeta(2)\, G(0;z)
                                 + 4\, G(0,0,0;z)
                                 - \zeta(3) \big]\,, \nn
g_{7}  =\,
          & \epsilon\, \big[ G(0;y)
                           - G(0;z) \big]
            + \epsilon^2 \big[ G(0;y)\, G(0;z)
                             - 3\, G(0,0;y)
                             + G(0,0;z)
                             + \zeta(2) \big]
            - \epsilon^3 \big[ \zeta(2)\, G(0;y) \nn
      &                      + \zeta(2)\, G(0;z)
                             + G(0;y)\, G(0,0;z)
                             + G(0;z)\, G(0,0;y)
                             - 7\, G(0,0,0;y)
                             + G(0,0,0;z)
                             - 8\, \zeta(3) \big]\,, \nn
g_{8}  =\,
          & - 1
            + 2\, \epsilon\, G(0;y)
            - 4\, \epsilon^2\, G(0,0;y)
            + \epsilon^3 \big[ 8\, G(0,0,0;y)
                             + 6\, \zeta(3) \big]\,, \nn
g_{9}  =\,
          & 1
            + 4\, \zeta(2)\, \epsilon^2
            + 2\, \zeta(3)\, \epsilon^3\,, \nn
g_{10} =\,
          & - 1/4
            + \epsilon/2\, G(0;z)
            - \epsilon^2/2 \big[ 2\, G(0,0;z)
                               + 3\, \zeta(2) \big]
            + \epsilon^3 \big[ 3\, \zeta(2)\, G(0;z)
                             + 2\, G(0,0,0;z)
                             - 3\, \zeta(3) \big]\,, \nn
g_{11} =\,
          & \epsilon\, G(-1;x)
            + \epsilon^2 \big[ G(0,-1;x)
                             - 4\, G(-1,-1;x) \big]
            + \epsilon^3 \big[ 4\, \zeta(2)\, G(-1;x)
                             + G(0,0,-1;x) \nn
          &                  - 6\, G(-1,0,-1;x)
                             - 4\, G(0,-1,-1;x)
                             + 16\, G(-1,-1,-1;x) \big]\,, \nn
g_{12} =\,
          & - 1
            + 2\, \epsilon\, G(-1;x)
            + 4\, \epsilon^2 \big[ G(0,-1;x)
                                 - 2\, G(-1,-1;x)
                                 - \zeta(2) \big]
            + 2\, \epsilon^3 \big[ 4\, \zeta(2)\, G(-1;x) \nn
          &                      + 2\, G(0,0,-1;x)
                                 - 6\, G(-1,0,-1;x)
                                 - 8\, G(0,-1,-1;x)
                                 + 16\, G(-1,-1,-1;x)
                                 - \zeta(3) \big]\,, \nn
g_{13} =\,
          & - \epsilon^2 \big[ G(0;x)\, G(0;z)
                             - G(0,0;x)
                             - G(0,0;z)
                             - 3\, \zeta(2) \big]
            - \epsilon^3 \big[ \zeta(2)\, G(0;x)
                             + 5\, \zeta(2)\, G(0;z) \nn
          &                  - G(0;x)\, G(0,0;z)
                             - G(0;z)\, G(0,0;x)
                             + 3\, G(0,0,0;x)
                             + 3\, G(0,0,0;z)
                             - 2\, \zeta(3) \big]\,, \nn
g_{14} =\,
          & 1
            - \epsilon \big[ 2\, G(0;x)
                           + G(-1;x) \big]
            + \epsilon^2 \big[ 4\, G(0,0;x)
                             + G(-1,0;x)
                             - G(0,-1;x)
                             + 2\, G(-1,-1;x) \big] \nn
    	  & - \epsilon^3 \big[ 2\, \zeta(2)\, G(-1;x)
                             + 8\, G(0,0,0;x)
                             + 2\, G(-1,0,0;x)
                             - G(0,-1,0;x)
                             + G(0,0,-1;x) \nn
          &                  + 2\, G(-1,-1,0;x)
                             - 2\, G(-1,0,-1;x)
                             - 2\, G(0,-1,-1;x)
                             + 4\, G(-1,-1,-1;x)
                             + 6\, \zeta(3) \big]\,, \nn
g_{15} =\,
          & - \epsilon/2\, G(-1;x)
            - \epsilon^2/2 \big[ G(0,-1;x)
                               - 3\, G(-1,-1;x) \big]
            - \epsilon^3/2 \big[ 4\, \zeta(2)\, G(-1;x) \nn
      &                        + G(0,0,-1;x)
                               - 3\, G(-1,0,-1;x)
                               - 3\, G(0,-1,-1;x)
                               + 9\, G(-1,-1,-1;x) \big]\,, \nn
g_{16} =\,
          & \epsilon^2\, G(1,0;y)
            + \epsilon^3 \big[ 2\, \zeta(2)\, G(1;y)
                             - 2\, G(1,0,0;y)
                             + G(0,1,0;y)
                             - 2\, G(1,1,0;y) \big]\,, \nn
g_{17} =\,
          & - \epsilon^2 \big[ G(-1;x)\, G(0;z)
                             - G(0,-1;x) \big]
            + \epsilon^3 \big[ \zeta(2)\, G(-1;x)
                             + 2\, G(-1;x)\, G(0,0;z) \nn
          &                  - 3\, G(0;z)\, G(0,-1;x)
                             + 4\, G(0;z)\, G(-1,-1;x)
                             + 4\, G(0,0,-1;x)
                             - 3\, G(-1,0,-1;x) \nn
          &                  - 4\, G(0,-1,-1;x) \big]\,, \nn
g_{18} =\,
          & - \epsilon^3 \big[ 2\, \zeta(2)\, G(0;x)
                             - 2\, \zeta(2)\, G(0;z)
                             + G(0;x)\, G(0,0;z)
                             - G(0;z)\, G(0,0;x)
                             + G(0,0,0;x) \nn
          &                  - G(0,0,0;z)
                             + \zeta(3) \big]\,, \nn
g_{19} =\,
          & - \epsilon^2/2 \big[ G(0;x)\, G(0;z)
                               - G(0,0;x)
                               - G(0,0;z)
                               - 3\, \zeta(2) \big]
            + \epsilon^3/2 \big[ 3\, \zeta(2)\, G(0;x)
                               - 9\, \zeta(2)\, G(0;z) \nn
	      &                    + 3\, G(0;x)\, G(0,0;z)
                               - G(0;z)\, G(0,0;x)
                               - G(0,0,0;x)
                               - 5\, G(0,0,0;z)
                               + 4\, \zeta(3) \big]\,, \nn
g_{20} =\,
          & \epsilon^2 \big[ G(0;x)\, G(0;z)
                           - G(-1;x)\, G(0;z)
                           - G(0,0;x)
                           + G(0,-1;x)
                           - G(0,0;z)
                           - 3\, \zeta(2) \big] \nn
          & + \epsilon^3 \big[ \zeta(2)\, G(0;x)
                             - 3\, \zeta(2)\, G(-1;x)
                             + 5\, \zeta(2)\, G(0;z)
                             - G(0;x)\, G(0,0;z)
                             + G(-1;x)\, G(0,0;z) \nn
          &                  - G(0;z)\, G(0,0;x)
                             + G(0;z)\, G(-1,0;x)
                             - 2\, G(0;z)\, G(0,-1;x)
                             + 2\, G(0;z)\, G(-1,-1;x) \nn
          &                  + 3\, G(0,0,0;x)
                             - G(-1,0,0;x)
                             - G(0,-1,0;x)
                             + 3\, G(0,0,-1;x)
                             - 2\, G(-1,0,-1;x) \nn
          &                  - 2\, G(0,-1,-1;x)
                             + 3\, G(0,0,0;z)
                             - 2\, \zeta(3) \big]\,, \nn
g_{21} =\,
          & - \epsilon/2 \big[ G(0;y)
                             - G(0;z) \big]
            + \epsilon^2/2 \big[ 2\, G(0,0;y)
                               - 2\, G(0,0;z)
                               - \zeta(2) \big]
            - \epsilon^3/2 \big[ 2\, \zeta(2)\, G(0;y) \nn
          &                    - 4\, \zeta(2)\, G(0;z)
                               + 4\, G(0,0,0;y)
                               - 4\, G(0,0,0;z)
                               + 3\, \zeta(3) \big]\,, \nn
g_{22} =\,
          & 1/8
            - \epsilon/4 \big[ 2\, G(0;y)
                             - G(0;z) \big]
            + \epsilon^2/4 \big[ 4\, G(0,0;y)
                               - 2\, G(0,0;z)
                               - \zeta(2) \big]
            - \epsilon^3/2 \big[ 2\, \zeta(2)\, G(0;y) \nn
          &                    - 3\, \zeta(2)\, G(0;z)
                               + 4\, G(0,0,0;y)
                               - 2\, G(0,0,0;z)
                               + 5\, \zeta(3) \big]\,, \nn
g_{23} =\,
          & \epsilon/2 \big[ G(0;y)
                           - G(0;z) \big]
            - \epsilon^2/2 \big[ 2\, G(0,0;y)
                               - 2\, G(1,0;y)
                               - 2\, G(0,0;z)
                               - \zeta(2) \big] \nn
          & + \epsilon^3/2 \big[ 2\, \zeta(2)\, G(0;y)
                               + 2\, \zeta(2)\, G(1;y)
                               - 4\, \zeta(2)\, G(0;z)
                               + 4\, G(0,0,0;y)
                               + 2\, G(0,1,0;y) \nn
          &                    - 4\, G(1,0,0;y)
                               - 2\, G(1,1,0;y)
                               - 4\, G(0,0,0;z)
                               + 3\, \zeta(3) \big]\,, \nn
g_{24} =\,
          & \epsilon^2 \big[ G(-1;x)\, G(0;z)
                           - G(0,-1;x) \big]
            + \epsilon^3 \big[ \zeta(2)\, G(-1;x)
                             - G(-1;x)\, G(0;y)\, G(0;z) \nn
         &                   + G(-1;x)\, G(0,0;y)
                             - G(-1;x)\, G(1,0;y)
                             - G(-1;x)\, G(0,0;z)
                             - G(0;y)\, G(-y,-1;x) \nn
         &                   + G(0;y)\, G(0,-1;x)
                             + 3\, G(0;z)\, G(0,-1;x)
                             - 3\, G(0;z)\, G(-1,-1;x)
                             + G(-y;x)\, G(1,0;y) \nn
         &                   - 5\, G(0,0,-1;x)
                             + 3\, G(-1,0,-1;x)
                             + 3\, G(0,-1,-1;x)
                             + G(-y,0,-1;x) \big]\,, \nn
g_{25} =\,
          & - 1/6
            + \epsilon/6 \big[ 3\, G(-1;x)
                             + 4\, G(0;y)
                             - 2\, G(0;z) \big]
            + \epsilon^2/6 \big[ 2\, G(0;y)\, G(0;z)
                               + 6\, G(-1;x)\, G(0;z) \nn
          &                    - 12\, G(-1;x)\, G(0;y)
                               + 9\, G(0,-1;x)
                               - 9\, G(-1,-1;x)
                               - 10\, G(0,0;y)
                               + 6\, G(1,0;y) \nn
          &                    + 2\, G(0,0;z)
                               + 2\, \zeta(2) \big]
            + \epsilon^3/6 \big[ - 6\, \zeta(2)\, G(-1;x)
                               - 2\, \zeta(2)\, G(0;y)
                               + 12\, \zeta(2)\, G(1;y) \nn
          &                    - 2\, \zeta(2)\, G(0;z)
                               - 6\, G(-1;x)\, G(0;y)\, G(0;z)
                               + 30\, G(-1;x)\, G(0,0;y)
                               - 18\, G(-1;x)\, G(1,0;y) \nn
          &                    - 6\, G(-1;x)\, G(0,0;z)
                               + 18\, G(-y;x)\, G(1,0;y)
                               - 2\, G(0;y)\, G(0,0;z)
                               - 18\, G(0;y)\, G(0,-1;x) \nn
          &                    + 36\, G(0;y)\, G(-1,-1;x)
                               - 18\, G(0;y)\, G(-y,-1;x)
                               - 2\, G(0;z)\, G(0,0;y) \nn
          &                    + 18\, G(0;z)\, G(0,-1;x)
                               - 18\, G(0;z)\, G(-1,-1;x)
                               + 9\, G(0,0,-1;x)
                               - 27\, G(-1,0,-1;x) \nn
          &                    - 27\, G(0,-1,-1;x)
                               + 27\, G(-1,-1,-1;x)
                               + 18\, G(-y,0,-1;x)
                               + 22\, G(0,0,0;y) \nn
          &                    - 12\, G(1,0,0;y)
                               + 6\, G(0,1,0;y)
                               - 12\, G(1,1,0;y)
                               - 2\, G(0,0,0;z)
                               + 22\, \zeta(3) \big]\,, \nn
g_{26} =\,
          & - \epsilon^3 \big[ \zeta(2)\, G(0;x)
                             - 3\, \zeta(2)\, G(-y;x)
                             - 4\, \zeta(2)\, G(0;y)
                             + 3\, \zeta(2)\, G(0;z)
                             - G(0;x)\, G(0;y)\, G(0;z) \nn
          &                  + 2\, G(0;x)\, G(0,0;y)
                             - G(-y;x)\, G(0,0;y)
                             - G(0;y)\, G(0,0;x)
                             + G(0;y)\, G(-y,0;x) \nn
          &                  + G(0;z)\, G(0,0;x)
                             + G(0;z)\, G(0,0;y)
                             - G(-y,0,0;x)
                             - 3\, G(0,0,0;y)
                             - \zeta(3) \big]\,, \nn
g_{27} =\,
          & - 5/6
            + \epsilon/3 \big[ 3\, G(0;x)
                             + 7\, G(0;y)
                             - 5\, G(0;z) \big]
            - \epsilon^2/3 \big[ 12\, G(0;x)\, G(0;y)
                               - 6\, G(0;x)\, G(0;z) \nn
          &                    - 2\, G(0;y)\, G(0;z)
                               + 4\, G(0,0;y)
                               - 2\, G(0,0;z)
                               - 26\, \zeta(2) \big]
            - \epsilon^3/3 \big[ 60\, \zeta(2)\, G(0;x) \nn
          &                    - 54\, \zeta(2)\, G(-y;x)
                               + 26\, \zeta(2)\, G(0;y)
                               - 34\, \zeta(2)\, G(0;z)
                               + 6\, G(0;x)\, G(0;y)\, G(0;z) \nn
          &                    - 12\, G(0;x)\, G(0,0;y)
                               + 6\, G(0;x)\, G(0,0;z)
                               - 18\, G(-y;x)\, G(0,0;y)
                               - 18\, G(0;y)\, G(0,0;x) \nn
          &                    + 2\, G(0;y)\, G(0,0;z)
                               + 18\, G(0;y)\, G(-y,0;x)
                               - 4\, G(0;z)\, G(0,0;y)
                               + 18\, G(0,0,0;x) \nn
          &                    - 18\, G(-y,0,0;x)
                               + 8\, G(0,0,0;y)
                               - 4\, G(0,0,0;z)
                               - 49\, \zeta(3) \big]\,, \nn
g_{28} =\,
          & - \epsilon^3 \big[ G(0,-1,0;x)
                             - G(0,-1,-1;x) \big]\,, \nn
g_{29} =\,
          & \epsilon^3\, G(0,1,0;y)\,, \nn
g_{30} =\,
          & 0\,, \nn

g_{31} =\,
          & \epsilon^2 \big[ G(-1;x)\, G(0;z)
                           - G(0,-1;x) \big]
            - \epsilon^3 \big[ 4\, \zeta(2)\, G(-1;x)
                             + 2\, G(-1;x)\, G(0,0;z) \nn
          &                  - 2\, G(0;z)\, G(0,-1;x)
                             + 4\, G(0;z)\, G(-1,-1;x)
                             + G(-1,0,0;x)
                             + 2\, G(0,0,-1;x) \nn
          &                  - 3\, G(-1,0,-1;x)
                             - 4\, G(0,-1,-1;x) \big]\,, \nn
g_{32} =\,
          & \epsilon^3 \big[ 2\, \zeta(2)\, G(0;x)
                           - \zeta(2)\, G(-1;x)
                           - 2\, \zeta(2)\, G(0;z)
                           + G(0;x)\, G(0,0;z)
                           - G(0;z)\, G(0,0;x) \nn
          &                + G(0;z)\, G(0,-1;x)
                           + G(0,0,0;x)
                           - G(-1,0,0;x)
                           - 2\, G(0,0,-1;x)
                           + 2\, G(-1,0,-1;x) \nn
          &                - G(0,0,0;z)
                           + \zeta(3) \big]\,, \nn
g_{33} =\,
          & - \epsilon^3 \big[ G(0;y)\, G(0,-1;x)
                             - 2\, G(0,0,-1;x)
                             - G(0,1,0;y) \big]\,, \nn
g_{34} =\,
          & - 1/4
            + \epsilon/2 \big[ 2\, G(-1;x)
                             + 2\, G(0;y)
                             - G(0;z)\big]
            - \epsilon^2/2 \big[ 8\, G(-1;x)\, G(0;y)
                               - 4\, G(-1;x)\, G(0;z) \nn
          &                    - 8\, G(0,-1;x)
                               + 8\, G(-1,-1;x)
                               + 4\, G(0,0;y)
                               - 4\, G(1,0;y)
                               - 2\, G(0,0;z)
                               - 3\, \zeta(2) \big] \nn
          & - \epsilon^3 \big[ 6\, \zeta(2)\, G(-1;x)
                             - 4\, \zeta(2)\, G(1;y)
                             + 3\, \zeta(2)\, G(0;z)
                             - 8\, G(-1;x)\, G(0,0;y) \nn
          &                  + 8\, G(-1;x)\, G(1,0;y)
                             + 4\, G(-1;x)\, G(0,0;z)
                             - 8\, G(-y;x)\, G(1,0;y)
                             + 6\, G(0;y)\, G(0,-1;x) \nn
          &                  - 16\, G(0;y)\, G(-1,-1;x)
                             + 8\, G(0;y)\, G(-y,-1;x)
                             - 6\, G(0;z)\, G(0,-1;x) \nn
          &                  + 8\, G(0;z)\, G(-1,-1;x)
                             - 6\, G(0,0,-1;x)
                             + 16\, G(-1,0,-1;x)
                             + 16\, G(0,-1,-1;x) \nn
          &                  - 16\, G(-1,-1,-1;x)
                             - 8\, G(-y,0,-1;x)
                             - 4\, G(0,0,0;y)
                             + 4\, G(1,0,0;y)
                             - 4\, G(0,1,0;y) \nn
          &                  + 4\, G(1,1,0;y)
                             + 2\, G(0,0,0;z)
                             - 6\, \zeta(3) \big]\,, \nn
g_{35} =\,
          & \epsilon \big[ G(0;y)
                         - G(0;z) \big]
            - \epsilon^2 \big[ G(0;x)\, G(0;y)
                             - G(0;x)\, G(0;z)
                             - 2\, G(0;y)\, G(0;z)
                             + 3\, G(0,0;y) \nn
          &                  + G(0,0;z) \big]
            - \epsilon^3 \big[ 3\, \zeta(2)\, G(0;x)
                             - 3\, \zeta(2)\, G(-y;x)
                             + 8\, \zeta(2)\, G(0;y)
                             - 11\, \zeta(2)\, G(0;z) \nn
          &                  + 2\, G(0;x)\, G(0;y)\, G(0;z)
                             - 3\, G(0;x)\, G(0,0;y)
                             - G(-y;x)\, G(0,0;y)
                             - G(0;y)\, G(0,0;x) \nn
          &                  + G(0;y)\, G(-y,0;x)
                             + 2\, G(0;y)\, G(0,0;z)
                             + G(0,0,0;x)
                             - G(-y,0,0;x)
                             - 3\, G(0,0,0;y) \nn
          &                  - 4\, G(0,0,0;z)
                             - 12\, \zeta(3) \big]\,, \nn
g_{36} =\,
          & - 5/8
            + \epsilon/4 \big[ 2\, G(0;x)
                             + 4\, G(0;y)
                             - G(0;z) \big]
            - \epsilon^2/4 \big[ 4\, G(0;x)\, G(0;y)
                               + 4\, G(0;y)\, G(0;z) \nn
          &                    - 6\, G(0,0;z)
                               - 17\, \zeta(2) \big]
            - \epsilon^3/2 \big[ 8\, \zeta(2)\, G(0;x)
                               - 6\, \zeta(2)\, G(-y;x)
                               - 2\, \zeta(2)\, G(0;y) \nn
          &                    + 11\, \zeta(2)\, G(0;z)
                               - 2\, G(0;x)\, G(0;y)\, G(0;z)
                               - 2\, G(-y;x)\, G(0,0;y)
                               + 2\, G(0;x)\, G(0,0;z) \nn
          &                    - 2\, G(0;y)\, G(0,0;x)
                               + 2\, G(0;y)\, G(-y,0;x)
                               - 2\, G(0;y)\, G(0,0;z)
                               + 2\, G(0,0,0;x) \nn
          &                    - 2\, G(-y,0,0;x)
                               + 6\, G(0,0,0;z)
                               - 3\, \zeta(3) \big]\,, \nn
g_{37} =\,
          & - 1
            + \epsilon/2 \big[ 3\, G(0;x)
                             + 3\, G(0;y)
                             - 2\, G(0;z) \big]
            - \epsilon^2/2 \big[ 6\, G(0;x)\, G(0;y)
                               - 3\, G(0;x)\, G(0;z) \nn
          &                    + 3\, G(0,0;x)
                               - G(0,0;z)
                               - 10\, \zeta(2) \big]
            - \epsilon^3/2 \big[ 27\, \zeta(2)\, G(0;x)
                               - 18\, \zeta(2)\, G(-y;x)
                               - 7\, \zeta(2)\, G(0;z) \nn
          &                    + 3\, G(0;x)\, G(0,0;z)
                               - 6\, G(-y;x)\, G(0,0;y)
                               - 12\, G(0;y)\, G(0,0;x)
                               + 6\, G(0;y)\, G(-y,0;x) \nn
          &                    + 3\, G(0;z)\, G(0,0;x)
                               + 3\, G(0,0,0;x)
                               - 6\, G(-y,0,0;x)
                               - G(0,0,0;z)
                               - 17\, \zeta(3) \big]\,, \nn
g_{38} =\,
          & 1/2
            - \epsilon/2 \big[ 2\, G(0;x)
                             - 2\, G(-1;x)
                             + G(0;y)
                             - G(0;z) \big]
            + \epsilon^2/2 \big[ 4\, G(0;x)\, G(0;y) \nn
          &                    - 2\, G(0;x)\, G(0;z)
                               - 4\, G(-1;x)\, G(0;y)
                               + 2\, G(-1;x)\, G(0;z)
                               + 2\, G(0,0;x)
                               - 2\, G(-1,0;x) \nn
          &                    + 4\, G(0,-1;x)
                               - 4\, G(-1,-1;x)
                               - 2\, G(0,0;y)
                               + 2\, G(1,0;y)
                               - 7\, \zeta(2) \big]
            + \epsilon^3/2 \big[ 18\, \zeta(2)\, G(0;x) \nn
          &                    - 6\, \zeta(2)\, G(-1;x)
                               - 12\, \zeta(2)\, G(-y;x)
                               + 2\, \zeta(2)\, G(0;y)
                               + 2\, \zeta(2)\, G(1;y)
                               - 6\, \zeta(2)\, G(0;z) \nn
          &                    + 2\, G(0;x)\, G(0,0;z)
                               + 4\, G(-1;x)\, G(0,0;y)
                               - 4\, G(-1;x)\, G(1,0;y)
                               - 2\, G(-1;x)\, G(0,0;z) \nn
          &                    - 4\, G(-y;x)\, G(0,0;y)
                               + 4\, G(-y;x)\, G(1,0;y)
                               - 8\, G(0;y)\, G(0,0;x)
                               - 4\, G(0;y)\, G(-y,-1;x) \nn
          &                    + 4\, G(0;y)\, G(-y,0;x)
                               - 4\, G(0;y)\, G(0,-1;x)
                               + 8\, G(0;y)\, G(-1,-1;x)
                               + 4\, G(0;y)\, G(-1,0;x) \nn
          &                    + 2\, G(0;z)\, G(0,0;x)
                               - 2\, G(0;z)\, G(-1,0;x)
                               + 4\, G(0;z)\, G(0,-1;x)
                               - 4\, G(0;z)\, G(-1,-1;x) \nn
          &                    + 2\, G(0,0,0;x)
                               + 2\, G(-1,0,0;x)
                               - 4\, G(0,-1,0;x)
                               + 4\, G(0,0,-1;x)
                               - 4\, G(-y,0,0;x) \nn
          &                    + 4\, G(-1,-1,0;x)
                               - 8\, G(-1,0,-1;x)
                               - 8\, G(0,-1,-1;x)
                               + 4\, G(-y,0,-1;x) \nn
          &                    + 8\, G(-1,-1,-1;x)
                               + 4\, G(0,0,0;y)
                               - 4\, G(1,0,0;y)
                               + 2\, G(0,1,0;y)
                               - 2\, G(1,1,0;y) \nn
          &                    - 2\, G(0,0,0;z)
                               - 9\, \zeta(3) \big]\,, \nn
g_{39} =\,
          & - \epsilon^2\, G(1,0;y)
            - \epsilon^3 \big[
                             \zeta(2)\, G(1;y)
                             - G(-y;x)\, G(1,0;y)
                             - G(0;y)\, G(0,-1;x)
                             + G(0,0,-1;x) \nn
          &                  - G(-y,0,-1;x)
                             - 2\, G(1,0,0;y)
                             + G(0,1,0;y)
                             - G(1,1,0;y)
                             + G(0;y)\, G(-y,-1;x) \big]\,, \nn
g_{40} =\,
          & - 1/8
            + \epsilon/4 \big[ 2\, G(-1;x)
                             + 2\, G(0;y)
                             - G(0;z) \big]
            - \epsilon^2/4 \big[ 8\, G(-1;x)\, G(0;y)
                               - 4\, G(-1;x)\, G(0;z) \nn
          &                    - 6\, G(0,-1;x)
                               + 8\, G(-1,-1;x)
                               + 4\, G(0,0;y)
                               - 4\, G(1,0;y)
                               - 2\, G(0,0;z)
                               - \zeta(2) \big] \nn
          & - \epsilon^3/2 \big[ 2\, \zeta(2)\, G(-1;x)
                               - 2\, \zeta(2)\, G(0;y)
                               - 2\, \zeta(2)\, G(1;y)
                               + 3\, \zeta(2)\, G(0;z)
                               - 8\, G(-1;x)\, G(0,0;y) \nn
          &                    + 8\, G(-1;x)\, G(1,0;y)
                               + 4\, G(-1;x)\, G(0,0;z)
                               - 6\, G(-y;x)\, G(1,0;y)
                               + 6\, G(0;y)\, G(0,-1;x) \nn
          &                    - 16\, G(0;y)\, G(-1,-1;x)
                               + 6\, G(0;y)\, G(-y,-1;x)
                               - 6\, G(0;z)\, G(0,-1;x) \nn
          &                    + 8\, G(0;z)\, G(-1,-1;x)
                               - 3\, G(0,0,-1;x)
                               + 12\, G(-1,0,-1;x)
                               + 12\, G(0,-1,-1;x) \nn
          &                    - 16\, G(-1,-1,-1;x)
                               - 6\, G(-y,0,-1;x)
                               - 4\, G(0,0,0;y)
                               + 4\, G(1,0,0;y)
                               - 2\, G(0,1,0;y) \nn
          &                    + 2\, G(1,1,0;y)
                               + 2\, G(0,0,0;z)
                               - 5\, \zeta(3) \big]\,, \nn
g_{41} =\,
          & \epsilon^3 \big[ \zeta(2) G(0;x)
                           + 2\, \zeta(2)\, G(-1;x)
                           + 3\, \zeta(2)\, G(-y;x)
                           - 6\, \zeta(2)\, G(-y/(1+y);x)
                           - 4\, \zeta(2)\, G(0;y) \nn
          &                + 3\, \zeta(2)\, G(0;z)
                           - G(0;x)\, G(0;y)\, G(0;z)
                           + G(-1;x)\, G(0;y)\, G(0;z)
                           + 2\, G(0;x)\, G(0,0;y) \nn
          &                - G(-1;x)\, G(0,0;y)
                           + G(-1;x)\, G(1,0;y)
                           + G(-y;x)\, G(0,0;y)
                           - G(-y;x)\, G(1,0;y) \nn
          &                - 2\, G(-y/(1+y);x)\, G(0,0;y)
                           - G(0;y)\, G(0,0;x)
                           + G(0;y)\, G(0,-1;x)
                           - G(0;y)\, G(-y,0;x) \nn
          &                + G(0;y)\, G(-y,-1;x)
                           + 2\, G(0;y)\, G(-y/(1+y),0;x)
                           - 2\, G(0;y)\, G(-y/(1+y),-1;x) \nn
          &                + G(0;z)\, G(0,0;x)
                           - G(0;z)\, G(-1,0;x)
                           - G(0;z)\, G(0,-1;x)
                           + G(0;z)\, G(-1,-1;x) \nn
          &                + G(0;z)\, G(0,0;y)
                           + G(-1,0,0;x)
                           - 2\, G(0,-1,0;x)
                           - G(-1,0,-1;x)
                           + 2\, G(0,-1,-1;x) \nn
          &                + G(-y,0,0;x)
                           - G(-y,0,-1;x)
                           - 2\, G(-y/(1+y),0,0;x)
                           + 2\, G(-y/(1+y),-1,0;x) \nn &
                           + 2\, G(-y/(1+y),0,-1;x)
                           - 2\, G(-y/(1+y),-1,-1;x)
                           - 3\, G(0,0,0;y)
                           + G(0,1,0;y)
                           - \zeta(3) \big]\,, \nn
g_{42} =\,
          & \epsilon^2\, G(1,0;y)
            + \epsilon^3 \big[
                             3\, \zeta(2)\, G(1;y)
                             - G(0;x)\, G(1,0;y)
                             + G(-y;x)\, G(1,0;y)
                             + G(0;y)\, G(0,-1;x) \nn
          &                  - G(0;y)\, G(-y,-1;x)
                             - G(0,0,-1;x)
                             + G(-y,0,-1;x)
                             - G(1,0,0;y)
                             + G(0,1,0;y) \nn
          &                  - 3\, G(1,1,0;y) \big]\,, \nn
g_{43} =\,
          & - \epsilon^2\, G(1,0;y)
            - \epsilon^3 \big[
                             3\, \zeta(2)\, G(1;y)
                             - G(0;x)\, G(1,0;y)
                             + G(-y;x)\, G(1,0;y)
                             - G(0;y)\, G(0,-1;x) \nn
          &                  - G(0;y)\, G(-y,-1;x)
                             + 3\, G(0,0,-1;x)
                             + G(-y,0,-1;x)
                             - G(1,0,0;y)
                             + 4\, G(0,1,0;y) \nn
          &                  - 3\, G(1,1,0;y) \big]\,, \nn
g_{44} =\,
          & - 5/24
            + \epsilon/12 \big[ 6 G(-1;x)
                              + 10 G(0;y)
                              - 5 G(0;z) \big]
            - \epsilon^2/12 \big[ 24\, G(-1;x)\, G(0;y) \nn
          &                     - 12\, G(-1;x)\, G(0;z)
                                - 8\, G(0;y)\, G(0;z)
                                - 12\, G(0,-1;x)
                                + 12\, G(-1,-1;x)
                                + 28\, G(0,0;y) \nn
          &                     - 12\, G(1,0;y)
                                - 2\, G(0,0;z)
                                + \zeta(2) \big]
            + \epsilon^3/6 \big[ 18\, \zeta(2)\, G(0;x)
                               - 16\, \zeta(2)\, G(0;y)
                               - \zeta(2)\, G(0;z) \nn
          &                    + 6\, \zeta(2)\, G(-1;x)
                               - 18\, \zeta(2)\, G(-y;x)
                               + 18\, \zeta(2)\, G(1;y)
                               - 12\, G(-1;x)\, G(0;y)\, G(0;z) \nn
          &                    + 6\, G(0;x)\, G(0,0;y)
                               - 6\, G(0;x)\, G(1,0;y)
                               + 36\, G(-1;x)\, G(0,0;y)
                               - 12\, G(-1;x)\, G(1,0;y) \nn
          &                    - 6\, G(-y;x)\, G(0,0;y)
                               + 18\, G(-y;x)\, G(1,0;y)
                               - 6\, G(0;y)\, G(0,0;x)
                               - 4\, G(0;y)\, G(0,0;z) \nn
          &                    - 6\, G(0;y)\, G(0,-1;x)
                               + 6\, G(0;y)\, G(-y,0;x)
                               + 24\, G(0;y)\, G(-1,-1;x) \nn
          &                    - 18\, G(0;y)\, G(-y,-1;x)
                               - 4\, G(0;z)\, G(0,0;y)
                               + 12\, G(0;z)\, G(0,-1;x) \nn
          &                    - 12\, G(0;z)\, G(-1,-1;x)
                               + 6\, G(0,0,0;x)
                               - 6\, G(-y,0,0;x)
                               - 6\, G(0,0,-1;x) \nn
          &                    - 6\, G(-1,0,-1;x)
                               - 12\, G(0,-1,-1;x)
                               + 18\, G(-y,0,-1;x)
                               + 6\, G(-1,-1,-1;x) \nn
          &                    + 26\, G(0,0,0;y)
                               + 6\, G(0,1,0;y)
                               - 6\, G(1,0,0;y)
                               - 18\, G(1,1,0;y)
                               + 2\, G(0,0,0;z)
                               + 32\, \zeta(3) \big]\,, \nn
g_{45} =\,
          & 1/6
            - \epsilon/6 \big[ 3\, G(-1;x)
                             + 4\, G(0;y)
                             - 2\, G(0;z) \big]
            + \epsilon^2/6 \big[ 12\, G(-1;x)\, G(0;y)
                               - 6\, G(-1;x)\, G(0;z) \nn
          &                    - 2\, G(0;y)\, G(0;z)
                               - 9\, G(0,-1;x)
                               + 9\, G(-1,-1;x)
                               + 10\, G(0,0;y)
                               - 6\, G(1,0;y)
                               - 2\, G(0,0;z) \nn
          &                    - 2\, \zeta(2) \big]
            - \epsilon^3/6 \big[ 18\, \zeta(2)\, G(0;x)
                               - 6\, \zeta(2)\, G(-1;x)
                               - 18\, \zeta(2)\, G(-y;x)
                               - 14\, \zeta(2)\, G(0;y) \nn
          &                    + 18\, \zeta(2)\, G(1;y)
                               - 8\, \zeta(2)\, G(0;z)
                               - 6\, G(-1;x)\, G(0;y)\, G(0;z)
                               + 6\, G(0;x)\, G(0,0;y) \nn
          &                    - 6\, G(0;x)\, G(1,0;y)
                               + 30\, G(-1;x)\, G(0,0;y)
                               - 6\, G(-1;x)\, G(0,0;z)
                               - 18\, G(-1;x)\, G(1,0;y) \nn
          &                    - 6\, G(-y;x)\, G(0,0;y)
                               + 24\, G(-y;x)\, G(1,0;y)
                               - 6\, G(0;y)\, G(0,0;x)
                               - 2\, G(0;y)\, G(0,0;z) \nn
          &                    - 2\, G(0;z)\, G(0,0;y)
                               - 6\, G(0;y)\, G(0,-1;x)
                               + 12\, G(0;z)\, G(0,-1;x)
                               + 6\, G(0;y)\, G(-y,0;x) \nn
          &                    - 24\, G(0;y)\, G(-y,-1;x)
                               + 36\, G(0;y)\, G(-1,-1;x)
                               - 18\, G(0;z)\, G(-1,-1;x) \nn
          &                    + 6\, G(0,0,0;x)
                               - 6\, G(-y,0,0;x)
                               + 3\, G(0,0,-1;x)
                               + 24\, G(-y,0,-1;x)
                               - 27\, G(-1,0,-1;x) \nn
          &                    - 33\, G(0,-1,-1;x)
                               + 27\, G(-1,-1,-1;x)
                               + 16\, G(0,0,0;y)
                               - 6\, G(1,0,0;y)
                               + 12\, G(0,1,0;y) \nn
          &                    - 18\, G(1,1,0;y)
                               - 2\, G(0,0,0;z)
                               + 28\, \zeta(3) \big],, \nn
g_{46} =\,
          & \epsilon^2 \big[ G(0,-1;x)
                           - G(-1;x)\, G(0;z) \big]
            + \epsilon^3 \big[ 2\, G(-1;x)\, G(0;y)\, G(0;z)
                             - 2\, G(-1;x)\, G(0,0;y) \nn
          &                  + 2\, G(-1;x)\, G(1,0;y)
                             - 2\, G(-y;x)\, G(1,0;y)
                             - 2\, G(0;y)\, G(0,-1;x)
                             + 2\, G(0;y)\, G(-y,-1;x) \nn
          &                  - 2\, G(0;z)\, G(0,-1;x)
                             + 2\, G(0;z)\, G(-1,-1;x)
                             + G(-1,0,0;x)
                             + \,4 G(0,0,-1;x) \nn
          &                  - 3\, G(-1,0,-1;x)
                             - 2\, G(-y,0,-1;x)
                             - 2\, G(0,-1,-1;x)
                              \big]\,.
\end{align}
